Self-Supervised Learning with a Multi-Task Latent Space Objective

We propose a multi-task formulation of self-predictive Siamese SSL in which each spatial transformation defines a distinct latent-space alignment task, solved by a dedicated predictor over a shared encoder. This perspective directly explains a long-standing failure of multi-crop training in self-predictive methods such as BYOL, SimSiam, and MoCo v3: a shared predictor is forced to solve heterogeneous alignment tasks simultaneously, leading to unstable optimization. Assigning one predictor per view type resolves this interference, unlocking linear evaluation gains of 3.8-4\% across frameworks. This perspective also suggests a principled way to enrich pre-training by introducing additional spatial transformations as complementary tasks. We demonstrate this by introducing asymmetric cutout views, in which a masked online view is aligned with a complete target, forming a semantic inpainting objective. The resulting framework is stable, backbone-agnostic, and consistently improves the performance of ResNet and ViT models on ImageNet and COCO.

==> figures/MULAN_overview.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1070.86640625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50883664)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.04006102,0.29182912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MULAN_overview.pdf}}%
    \put(0.18136716,0.4717045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Targets\end{tabular}}}}%
    \put(0.18136716,0.34544225){\color[rgb]{0.19607843,0.52941176,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task A\end{tabular}}}}%
    \put(0.18136716,0.19696434){\color[rgb]{0.76862745,0.50196078,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task B\end{tabular}}}}%
    \put(0.18136716,0.04918681){\color[rgb]{0.36470588,0.60784314,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MULAN_overview.pdf}}%
    \put(0.70147405,0.33969924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MULAN_overview.pdf}}%
    \put(0.97098947,0.22635176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loss\end{tabular}}}}%
    \put(0.71215466,0.31950064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Head A\end{tabular}}}}%
    \put(0.70147405,0.23534448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.71274297,0.21514588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Head B\end{tabular}}}}%
    \put(0.70147405,0.14919928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.71274297,0.12900069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Head B\end{tabular}}}}%
    \put(0.70147405,0.0455449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.7124208,0.0253463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Head C\end{tabular}}}}%
    \put(0.447892,0.46736922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone +\end{tabular}}}}%
    \put(0.43342941,0.44713561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projection Head\end{tabular}}}}%
    \put(0.447892,0.33990234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone +\end{tabular}}}}%
    \put(0.43342941,0.31966873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projection Head\end{tabular}}}}%
    \put(0.447892,0.23554759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone +\end{tabular}}}}%
    \put(0.43342941,0.21531397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projection Head\end{tabular}}}}%
    \put(0.447892,0.14870202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone +\end{tabular}}}}%
    \put(0.43342941,0.12846841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projection Head\end{tabular}}}}%
    \put(0.447892,0.045748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone +\end{tabular}}}}%
    \put(0.43342941,0.02551439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projection Head\end{tabular}}}}%
    \put(0.93518668,0.49760409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Repres.\end{tabular}}}}%
    \put(0.8220213,0.47869416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stop-grad\end{tabular}}}}%
    \put(0.60398991,0.37143289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Repres.\end{tabular}}}}%
    \put(0.50680692,0.39384465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EMA / copy\end{tabular}}}}%
    \put(0.81707671,0.37083757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/beta2_comparison.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640.158125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32466271)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beta2_comparison.pdf}}%
    \put(0.12832641,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beta2_comparison.pdf}}%
    \put(0.23407198,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beta2_comparison.pdf}}%
    \put(0.33981756,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beta2_comparison.pdf}}%
    \put(0.44556314,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beta2_comparison.pdf}}%
    \put(0.5513087,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beta2_comparison.pdf}}%
    \put(0.65705431,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beta2_comparison.pdf}}%
    \put(0.76279986,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beta2_comparison.pdf}}%
    \put(0.86854542,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{beta2_comparison.pdf}}%
    \put(0.97429103,0.03586272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80k\end{tabular}}}}%
    \put(0.55025124,0.01449592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training Step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{beta2_comparison.pdf}}%
    \put(0.11527669,0.11030236){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{beta2_comparison.pdf}}%
    \put(0.11527669,0.30154586){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{beta2_comparison.pdf}}%
    \put(0.0621697,0.18307391){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{beta2_comparison.pdf}}%
    \put(0.82430615,0.28155202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_2=0.999$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{beta2_comparison.pdf}}%
    \put(0.82430615,0.25818865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_2=0.98$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/cutout_sym_vs_asym_v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.12561526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58837467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutout_sym_vs_asym_v2.pdf}}%
    \put(0.39068103,0.56095084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Online view\end{tabular}}}}%
    \put(0.72964694,0.56095084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target view\end{tabular}}}}%
    \put(0.02804001,0.37145151){\color[rgb]{0,0.52941176,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(inpainting-like)\end{tabular}}}}%
    \put(0.0411491,0.42067212){\color[rgb]{0,0.52941176,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Asymmetric\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cutout_sym_vs_asym_v2.pdf}}%
    \put(0.05671922,0.08597199){\color[rgb]{0.68627451,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(invariance)\end{tabular}}}}%
    \put(0.04889314,0.1351926){\color[rgb]{0.68627451,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Symmetric\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/teaser_fig_a.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.57238264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67309487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser_fig_a.pdf}}%
    \put(0.79261555,0.17499951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser_fig_a.pdf}}%
    \put(0.37695849,0.54271999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.00015576,0.54271999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Targets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser_fig_a.pdf}}%
    \put(0.8903273,0.41665389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser_fig_a.pdf}}%
    \put(0.37695849,0.17499951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.016969,0.23452149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global\end{tabular}}}}%
    \put(0.0459436,0.11490157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser_fig_a.pdf}}%
  \end{picture}%
\endgroup%


==> figures/teaser_fig_b.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.57238264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67309487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser_fig_b.pdf}}%
    \put(0.37695849,0.54271999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.00015576,0.54271999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Targets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser_fig_b.pdf}}%
    \put(0.8903273,0.41665389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser_fig_b.pdf}}%
    \put(0.37695849,0.17499951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.016969,0.23452149){\color[rgb]{0.19607843,0.52941176,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global\end{tabular}}}}%
    \put(0.0459436,0.11490157){\color[rgb]{0.76862745,0.50196078,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser_fig_b.pdf}}%
    \put(0.79261555,0.23480946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p.\end{tabular}}}}%
    \put(0.79261555,0.11518955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser_fig_b.pdf}}%
  \end{picture}%
\endgroup%


==> figures/teaser_fig_c.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.57238264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67309487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser_fig_c.pdf}}%
    \put(0.37695849,0.54271999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.00015576,0.54271999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Targets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser_fig_c.pdf}}%
    \put(0.8903273,0.41665389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser_fig_c.pdf}}%
    \put(0.37695849,0.17499951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.016969,0.29433145){\color[rgb]{0.19607843,0.52941176,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global\end{tabular}}}}%
    \put(0.0459436,0.17471153){\color[rgb]{0.76862745,0.50196078,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local\end{tabular}}}}%
    \put(0.00861776,0.05509162){\color[rgb]{0.36470588,0.60784314,0.2745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cutout\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser_fig_c.pdf}}%
    \put(0.79261555,0.17721469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser_fig_c.pdf}}%
    \put(0.79261555,0.29683461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{teaser_fig_c.pdf}}%
    \put(0.79261555,0.05759477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{teaser_fig_c.pdf}}%
  \end{picture}%
\endgroup%

